A gauge-invariant reversible cellular automaton

Gauge-invariance is a fundamental concept in physics---known to provide the mathematical justification for all four fundamental forces. In this paper, we provide discrete counterparts to the main gauge theoretical concepts, directly in terms of Cellular Automata. More precisely, we describe a step-by-step gauging procedure to enforce local symmetries upon a given Cellular Automaton. We apply it to a simple Reversible Cellular Automaton for concreteness. From a Computer Science perspective, discretized gauge theories may be applied to numerical analysis, quantum simulation, fault-tolerant (quantum) computation. From a mathematical perspective, discreteness provides a simple yet rigorous route straight to the core concepts.

==> figs/1framework.tikz <==

\begin{tikzpicture}

%\tikzstyle{losange} = [diamond, draw, text badly centered, inner sep=0.2cm, aspect=2];

\draw[color=black, thick] (4.5,1) -- (1,4.5);
\draw[color=black, thick] (1.5,1) -- (5,4.5);

\draw[color=gray, thick] (1,4.5) -- (0,3.5);
\draw[color=gray, thick] (5,4.5) -- (6,3.5);
\draw[color=gray, thick] (0,1.5) -- (0.5,1);
\draw[color=gray, thick] (6,1.5) -- (5.5,1);


%\draw[color=black, dashed] (2,3.5) -- (4,3.5);
\stateTikz{3}{3.2}{1}{0.5}{0}{0};
\draw (3,4) node {$\psi(x,t+1)$};
\draw (3.5,3.45) node {$\psi^+$};
\draw (2.5,3.45) node {$\psi^-$};
%\draw[color=black, dashed] (0,1.2) -- (2,1.2);
\stateTikz{1}{1.2}{1}{0.5}{0}{0};
\draw (1,1.9) node {$\psi(x-1,t)$};
%\draw[color=black, dashed] (4,1.2) -- (6,1.2);
\stateTikz{5}{1.2}{1}{0.5}{0}{0};
\draw (5,1.9) node {$\psi(x+1,t)$};

\node at (3, 2.5) [draw,scale=1,aspect=1,diamond,color=black, fill=white]{W}; 
\node at (1, 4.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{W}; 
\node at (5, 4.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{W}; 
\end{tikzpicture}

==> figs/1spacetimediag.tikz <==
\begin{tikzpicture}

% links

\draw[color=gray] (5.5,0) -- (12.5,7);
\draw[color=gray] (2.5,1) -- (8.5,7);
\draw[color=gray] (10,0.5) -- (14,4.5);
\draw[color=gray] (2,4.5) -- (4.5,7);

\draw[color=gray] (4,0.5) -- (2.5,2);
\draw[color=gray] (14,2.5) -- (9.5,7);
\draw[color=gray] (8,0.5) -- (2.5,6);
\draw[color=gray] (12,0.5) -- (5.5,7);

\node at (3, 1.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (7, 1.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (11, 1.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 

\node at (5, 3.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (9, 3.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (13, 3.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 

\node at (3, 5.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (7, 5.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (11, 5.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{};

% t
  \filldraw[color=black, fill=white, thick](4,0) rectangle (5,1);
  \filldraw[color=black, fill=black, thick](5,0) rectangle (6,1);
  \filldraw[color=black, fill=white, thick](8,0) rectangle (9,1);
  \filldraw[color=black, fill=white, thick](9,0) rectangle (10,1);
  \filldraw[color=black, fill=black, thick](12,0) rectangle (13,1);
  \filldraw[color=black, fill=white, thick](13,0) rectangle (14,1);

% t+1 
  \filldraw[color=black, fill=white, thick](2,2) rectangle (3,3);
  \filldraw[color=black, fill=white, thick](3,2) rectangle (4,3);
  \filldraw[color=black, fill=white, thick](6,2) rectangle (7,3);
  \filldraw[color=black, fill=black, thick](7,2) rectangle (8,3);
  \filldraw[color=black, fill=black, thick](10,2) rectangle (11,3);
  \filldraw[color=black, fill=white, thick](11,2) rectangle (12,3);
  
% t+2
  \filldraw[color=black, fill=white, thick](4,4) rectangle (5,5);
  \filldraw[color=black, fill=white, thick](5,4) rectangle (6,5);
  \filldraw[color=white, fill=black, thick](8,4) rectangle (9,5);
  \filldraw[color=white, fill=black, thick](9,4) rectangle (10,5);
  \filldraw[color=black, fill=white, thick](12,4) rectangle (13,5);
  \filldraw[color=black, fill=white, thick](13,4) rectangle (14,5);

% t+3
  \filldraw[color=black, fill=white, thick](2,6) rectangle (3,7);
  \filldraw[color=black, fill=white, thick](3,6) rectangle (4,7);
  \filldraw[color=black, fill=black, thick](6,6) rectangle (7,7);
  \filldraw[color=black, fill=white, thick](7,6) rectangle (8,7);
  \filldraw[color=black, fill=white, thick](10,6) rectangle (11,7);
  \filldraw[color=black, fill=black, thick](11,6) rectangle (12,7);

% Writings 

\draw[color=black] (1, 0.5) node {t};
\draw[color=black] (1, 2.5) node {t+1};
\draw[color=black] (1, 4.5) node {t+2};
\draw[color=black] (1, 6.5) node {t+3};

\draw[color=black] (3, -1) node {x-2};
\draw[color=black] (5, -1) node {x-1};
\draw[color=black] (7, -1) node {x};
\draw[color=black] (9, -1) node {x+1};
\draw[color=black] (11, -1) node {x+2};
\draw[color=black] (13, -1) node {x+3};

\end{tikzpicture}

==> figs/2particleJ.tikz <==
\begin{tikzpicture}


% links

\draw[color=gray] (5.5,0) -- (12.5,7);
\draw[color=gray] (2.5,1) -- (8.5,7);
\draw[color=gray] (10,0.5) -- (14,4.5);
\draw[color=gray] (2,4.5) -- (4.5,7);

\draw[color=gray] (4,0.5) -- (2.5,2);
\draw[color=gray] (14,2.5) -- (9.5,7);
\draw[color=gray] (8,0.5) -- (2.5,6);
\draw[color=gray] (12,0.5) -- (5.5,7);

\node at (3, 1.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (7, 1.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (11, 1.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 

\node at (5, 3.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (9, 3.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (13, 3.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 

\node at (3, 5.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (7, 5.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (11, 5.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{};


% t
  \filldraw[color=black, fill=black, thick](4,0) rectangle (6,1);
  \filldraw[color=black, fill=white, thick](8,0) rectangle (10,1);
  \filldraw[color=black, fill=white, thick](12,0) rectangle (14,1);

% t+1 
  \filldraw[color=black, fill=white, thick](2,2) rectangle (4,3);
  \filldraw[color=black, fill=black, thick](6,2) rectangle (8,3);
  \filldraw[color=black, fill=white, thick](10,2) rectangle (12,3);
    
% t+2
  \filldraw[color=black, fill=white, thick](4,4) rectangle (6,5);
  \filldraw[color=black, fill=black, thick](8,4) rectangle (10,5);
  \filldraw[color=black, fill=white, thick](12,4) rectangle (14,5);

% t+3
  \filldraw[color=black, fill=white, thick](2,6) rectangle (4,7);
  \filldraw[color=black, fill=white, thick](6,6) rectangle (8,7);
  \filldraw[color=black, fill=black, thick](10,6) rectangle (12,7);

% Writings 



\draw[color=black] (1, 0.5) node {t};
\draw[color=black] (1, 2.5) node {t+1};
\draw[color=black] (1, 4.5) node {t+2};
\draw[color=black] (1, 6.5) node {t+3};

\draw[color=black] (3, -1) node {x-2};
\draw[color=black] (5, -1) node {x-1};
\draw[color=black] (7, -1) node {x};
\draw[color=black] (9, -1) node {x+1};
\draw[color=black] (11, -1) node {x+2};
\draw[color=black] (13, -1) node {x+3};




 
\end{tikzpicture}

==> figs/2particleb.tikz <==
\begin{tikzpicture}


% links

\draw[color=gray] (5.5,0) -- (12.5,7);
\draw[color=gray] (2.5,1) -- (8.5,7);
\draw[color=gray] (10,0.5) -- (14,4.5);
\draw[color=gray] (2,4.5) -- (4.5,7);

\draw[color=gray] (4,0.5) -- (2.5,2);
\draw[color=gray] (14,2.5) -- (9.5,7);
\draw[color=gray] (8,0.5) -- (2.5,6);
\draw[color=gray] (12,0.5) -- (5.5,7);

\node at (3, 1.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (7, 1.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (11, 1.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 

\node at (5, 3.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (9, 3.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (13, 3.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 

\node at (3, 5.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (7, 5.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (11, 5.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{};


% t
  \filldraw[color=black, fill=white, thick](4,0) rectangle (5,1);
  \filldraw[color=black, fill=black, thick](5,0) rectangle (6,1);
  \filldraw[color=black, fill=white, thick](8,0) rectangle (9,1);
  \filldraw[color=black, fill=white, thick](9,0) rectangle (10,1);
  \filldraw[color=black, fill=white, thick](12,0) rectangle (13,1);
  \filldraw[color=black, fill=white, thick](13,0) rectangle (14,1);

% t+1 
  \filldraw[color=black, fill=white, thick](2,2) rectangle (3,3);
  \filldraw[color=black, fill=white, thick](3,2) rectangle (4,3);
  \filldraw[color=black, fill=white, thick](6,2) rectangle (7,3);
  \filldraw[color=black, fill=black, thick](7,2) rectangle (8,3);
  \filldraw[color=black, fill=white, thick](10,2) rectangle (11,3);
  \filldraw[color=black, fill=white, thick](11,2) rectangle (12,3);
    
% t+2
  \filldraw[color=black, fill=white, thick](4,4) rectangle (5,5);
  \filldraw[color=black, fill=white, thick](5,4) rectangle (6,5);
  \filldraw[color=black, fill=white, thick](8,4) rectangle (9,5);
  \filldraw[color=black, fill=black, thick](9,4) rectangle (10,5);
  \filldraw[color=black, fill=white, thick](12,4) rectangle (13,5);
  \filldraw[color=black, fill=white, thick](13,4) rectangle (14,5);

% t+3
  \filldraw[color=black, fill=white, thick](2,6) rectangle (3,7);
  \filldraw[color=black, fill=white, thick](3,6) rectangle (4,7);
  \filldraw[color=black, fill=white, thick](6,6) rectangle (7,7);
  \filldraw[color=black, fill=white, thick](7,6) rectangle (8,7);
  \filldraw[color=black, fill=white, thick](10,6) rectangle (11,7);
  \filldraw[color=black, fill=black, thick](11,6) rectangle (12,7);

% Writings 



\draw[color=black] (1, 0.5) node {t};
\draw[color=black] (1, 2.5) node {t+1};
\draw[color=black] (1, 4.5) node {t+2};
\draw[color=black] (1, 6.5) node {t+3};

\draw[color=black] (3, -1) node {x-2};
\draw[color=black] (5, -1) node {x-1};
\draw[color=black] (7, -1) node {x};
\draw[color=black] (9, -1) node {x+1};
\draw[color=black] (11, -1) node {x+2};
\draw[color=black] (13, -1) node {x+3};




 
\end{tikzpicture}

==> figs/2particlew.tikz <==
\begin{tikzpicture}

%Lines
\draw[color=gray] (5.5,0) -- (12.5,7);
\draw[color=gray] (2.5,1) -- (8.5,7);
\draw[color=gray] (10,0.5) -- (14,4.5);
\draw[color=gray] (2,4.5) -- (4.5,7);

\draw[color=gray] (4,0.5) -- (2.5,2);
\draw[color=gray] (14,2.5) -- (9.5,7);
\draw[color=gray] (8,0.5) -- (2.5,6);
\draw[color=gray] (12,0.5) -- (5.5,7);

\node at (3, 1.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (7, 1.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (11, 1.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 

\node at (5, 3.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (9, 3.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (13, 3.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 

\node at (3, 5.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (7, 5.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (11, 5.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{};

% t
  \filldraw[color=black, fill=black, thick](4,0) rectangle (5,1);
  \filldraw[color=black, fill=white, thick](5,0) rectangle (6,1);
  \filldraw[color=white, fill=black, thick](8,0) rectangle (9,1);
  \filldraw[color=white, fill=black, thick](9,0) rectangle (10,1);
  \filldraw[color=white, fill=black, thick](12,0) rectangle (13,1);
  \filldraw[color=white, fill=black, thick](13,0) rectangle (14,1);

% t+1 
  \filldraw[color=white, fill=black, thick](2,2) rectangle (3,3);
  \filldraw[color=white, fill=black, thick](3,2) rectangle (4,3);
  \filldraw[color=black, fill=black, thick](6,2) rectangle (7,3);
  \filldraw[color=black, fill=white, thick](7,2) rectangle (8,3);
  \filldraw[color=white, fill=black, thick](10,2) rectangle (11,3);
  \filldraw[color=white, fill=black, thick](11,2) rectangle (12,3);

% t+2
  \filldraw[color=white, fill=black, thick](4,4) rectangle (5,5);
  \filldraw[color=white, fill=black, thick](5,4) rectangle (6,5);
  \filldraw[color=black, fill=black, thick](8,4) rectangle (9,5);
  \filldraw[color=black, fill=white, thick](9,4) rectangle (10,5);
  \filldraw[color=white, fill=black, thick](12,4) rectangle (13,5);
  \filldraw[color=white, fill=black, thick](13,4) rectangle (14,5);

% t+3
  \filldraw[color=white, fill=black, thick](2,6) rectangle (3,7);
  \filldraw[color=white, fill=black, thick](3,6) rectangle (4,7);
  \filldraw[color=white, fill=black, thick](6,6) rectangle (7,7);
  \filldraw[color=white, fill=black, thick](7,6) rectangle (8,7);
  \filldraw[color=black, fill=black, thick](10,6) rectangle (11,7);
  \filldraw[color=black, fill=white, thick](11,6) rectangle (12,7);

% Writings 

\draw[color=black] (1, 0.5) node {t};
\draw[color=black] (1, 2.5) node {t+1};
\draw[color=black] (1, 4.5) node {t+2};
\draw[color=black] (1, 6.5) node {t+3};

\draw[color=black] (3, -1) node {x-2};
\draw[color=black] (5, -1) node {x-1};
\draw[color=black] (7, -1) node {x};
\draw[color=black] (9, -1) node {x+1};
\draw[color=black] (11, -1) node {x+2};
\draw[color=black] (13, -1) node {x+3};




 
\end{tikzpicture}

==> figs/2particlewn.tikz <==
\begin{tikzpicture}

% Lines
\draw[color=gray] (5.5,0) -- (12.5,7);
\draw[color=gray] (2.5,1) -- (8.5,7);
\draw[color=gray] (10,0.5) -- (14,4.5);
\draw[color=gray] (2,4.5) -- (4.5,7);

\draw[color=gray] (4,0.5) -- (2.5,2);
\draw[color=gray] (14,2.5) -- (9.5,7);
\draw[color=gray] (8,0.5) -- (2.5,6);
\draw[color=gray] (12,0.5) -- (5.5,7);

\node at (3, 1.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (7, 1.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (11, 1.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 

\node at (5, 3.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (9, 3.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (13, 3.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 

\node at (3, 5.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (7, 5.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (11, 5.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{};

% t
  \filldraw[color=black, fill=black, thick](4,0) rectangle (5,1);
  \filldraw[color=black, fill=white, thick](5,0) rectangle (6,1);
  \filldraw[color=black, fill=white, thick](8,0) rectangle (9,1);
  \filldraw[color=black, fill=white, thick](9,0) rectangle (10,1);
  \filldraw[color=black, fill=white, thick](12,0) rectangle (13,1);
  \filldraw[color=black, fill=white, thick](13,0) rectangle (14,1);

% t+1 
  \filldraw[color=white, fill=black, thick](2,2) rectangle (3,3);
  \filldraw[color=white, fill=black, thick](3,2) rectangle (4,3);
  \filldraw[color=black, fill=black, thick](6,2) rectangle (7,3);
  \filldraw[color=black, fill=white, thick](7,2) rectangle (8,3);
  \filldraw[color=black, fill=white, thick](10,2) rectangle (11,3);
  \filldraw[color=black, fill=white, thick](11,2) rectangle (12,3);

% t+2
  \filldraw[color=white, fill=black, thick](4,4) rectangle (5,5);
  \filldraw[color=white, fill=black, thick](5,4) rectangle (6,5);
  \filldraw[color=black, fill=white, thick](8,4) rectangle (9,5);
  \filldraw[color=black, fill=black, thick](9,4) rectangle (10,5);
  \filldraw[color=black, fill=white, thick](12,4) rectangle (13,5);
  \filldraw[color=black, fill=white, thick](13,4) rectangle (14,5);

% t+3
  \filldraw[color=white, fill=black, thick](2,6) rectangle (3,7);
  \filldraw[color=white, fill=black, thick](3,6) rectangle (4,7);
  \filldraw[color=white, fill=black, thick](6,6) rectangle (7,7);
  \filldraw[color=white, fill=black, thick](7,6) rectangle (8,7);
  \filldraw[color=black, fill=white, thick](10,6) rectangle (11,7);
  \filldraw[color=black, fill=black, thick](11,6) rectangle (12,7);

% Writings 

\draw[color=blue, dashed, very thick] (8,-1.5) -- (8,7.2);
\draw[color=blue] (5, -1) node {\LARGE $x\leq0$, $\varphi(x,.) = 0$};
\draw[color=blue] (11, -1) node {\LARGE $x>0$, $\varphi(x,.) = 1$};


\draw[color=black] (1, 0.5) node {t};
\draw[color=black] (1, 2.5) node {t+1};
\draw[color=black] (1, 4.5) node {t+2};
\draw[color=black] (1, 6.5) node {t+3};





 
\end{tikzpicture}

==> figs/3framework2.tikz <==
\begin{tikzpicture}

%\tikzstyle{losange} = [diamond, draw, text badly centered, inner sep=0.2cm, aspect=2];

\draw[color=black, thick] (6,-0.5) -- (-1,4.5);
\draw[color=black, thick] (0,-0.5) -- (7,4.5);

\draw[color=gray, thick] (-1,4.5) -- (-2,4);
\draw[color=gray, thick] (7,4.5) -- (8,4);

\stateTikz{3}{2.5}{1.6}{0.5}{0}{0};
\draw (3,3.25) node {$\psi(x,t+1)$};
\draw (2.6,2.75) node {$\psi^-$};
\draw (3.6,2.75) node {$\psi^+$};
\stateTikz{-1}{-0.5}{1.6}{0.5}{0}{0};
\draw (-1,0.3) node {$\psi(x-1,t)$};
\stateTikz{7}{-0.5}{1.6}{0.5}{0}{0};
\draw (7,0.3) node {$\psi(x+1,t)$};

\node at (3, 1.5) [draw,scale=1.2,aspect=2,diamond,color=black, fill=white]{$W_A(x,t)$}; 
\node at (-1, 4.5) [draw,scale=0.8,aspect=2,diamond,color=gray, fill=white]{$W_A(x-1,t+1)$}; 
\node at (7, 4.5) [draw,scale=0.8,aspect=2,diamond,color=gray, fill=white]{$W_A(x+1,t+1)$}; 

\ovalTikz{0.8}{0.3}{0}{0}{3}{-0.25};
\draw[color=\gaugecol] (3,0.3) node {$A(x,t)$};
\draw[color=\gaugecol] (2.6,-0.25) node {$A_l$};
\draw[color=\gaugecol] (3.4,-0.25) node {$A_r$};
\ovalTikz{0.8}{0.3}{0}{0}{-1}{2.75};
\draw[color=\gaugecol] (-1,3.25) node {$A(x-1,t+1)$};
\ovalTikz{0.8}{0.3}{0}{0}{7}{2.75};
\draw[color=\gaugecol] (7,3.25) node {$A(x+1,t+1)$};
\end{tikzpicture}

\begin{comment} % Former version
\begin{tikzpicture}

%\tikzstyle{losange} = [diamond, draw, text badly centered, inner sep=0.2cm, aspect=2];

\draw[color=black, thick] (6,-0.5) -- (-1,6.5);
\draw[color=black, thick] (0,-0.5) -- (7,6.5);

\draw[color=gray, thick] (-1,6.5) -- (-2,5.5);
\draw[color=gray, thick] (7,6.5) -- (8,5.5);

\stateTikz{3}{4}{1.6}{0.5}{0}{0};
\draw (3,4.75) node {$\psi(x,t+1)$};
\draw (2.6,4.25) node {$\psi^-$};
\draw (3.6,4.25) node {$\psi^+$};
\stateTikz{-1}{-0.5}{1.6}{0.5}{0}{0};
\draw (-1,0.5) node {$\psi(x-1,t)$};
\stateTikz{7}{-0.5}{1.6}{0.5}{0}{0};
\draw (7,0.5) node {$\psi(x+1,t)$};

\node at (3, 2.5) [draw,scale=1.2,aspect=1,diamond,color=black, fill=white]{$W_A(x,t)$}; 
\node at (-1, 6.5) [draw,scale=0.8,aspect=1,diamond,color=gray, fill=white]{$W_A(x-1,t+1)$}; 
\node at (7, 6.5) [draw,scale=0.8,aspect=1,diamond,color=gray, fill=white]{$W_A(x+1,t+1)$}; 

\ovalTikz{0.8}{0.3}{0}{0}{3}{-0.25};
\draw[color=\gaugecol] (3,0.5) node {$A(x,t)$};
\draw[color=\gaugecol] (2.6,-0.25) node {$A_l$};
\draw[color=\gaugecol] (3.4,-0.25) node {$A_r$};
\ovalTikz{0.8}{0.3}{0}{0}{-1}{4.25};
\draw[color=\gaugecol] (-1,4.75) node {$A(x-1,t+1)$};
\ovalTikz{0.8}{0.3}{0}{0}{7}{4.25};
\draw[color=\gaugecol] (7,4.75) node {$A(x+1,t+1)$};
\end{tikzpicture}
\end{comment}

==> figs/4diagwithgauge1.tikz <==
\begin{tikzpicture}


% links

\draw[color=gray] (5.5,0) -- (12.5,7);
\draw[color=gray] (2.5,1) -- (8.5,7);
\draw[color=gray] (10,0.5) -- (14,4.5);
\draw[color=gray] (2,4.5) -- (4.5,7);

\draw[color=gray] (4,0.5) -- (2.5,2);
\draw[color=gray] (14,2.5) -- (9.5,7);
\draw[color=gray] (8,0.5) -- (2.5,6);
\draw[color=gray] (12,0.5) -- (5.5,7);

\node at (3, 1.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (7, 1.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (11, 1.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 

\node at (5, 3.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (9, 3.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (13, 3.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 

\node at (3, 5.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (7, 5.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (11, 5.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{};


% t
  \stateTikz{5}{0}{1}{1}{0}{1};
  \stateTikz{9}{0}{1}{1}{0}{0};
  \stateTikz{13}{0}{1}{1}{0}{0};
  
  \ovalTikz{\gfwid}{\gfhei}{0}{0}{3}{0.5};
  \ovalTikz{\gfwid}{\gfhei}{0}{0}{7}{0.5};
  \ovalTikz{\gfwid}{\gfhei}{0}{0}{11}{0.5};

% t+1 
  \stateTikz{3}{2}{1}{1}{0}{0};
  \stateTikz{7}{2}{1}{1}{0}{1};
  \stateTikz{11}{2}{1}{1}{0}{0};
  
  \ovalTikz{\gfwid}{\gfhei}{0}{0}{5}{2.5};
  \ovalTikz{\gfwid}{\gfhei}{0}{0}{9}{2.5};
  \ovalTikz{\gfwid}{\gfhei}{0}{0}{13}{2.5};
    
% t+2
  \stateTikz{5}{4}{1}{1}{0}{0};
  \stateTikz{9}{4}{1}{1}{0}{1};
  \stateTikz{13}{4}{1}{1}{0}{0};

  \ovalTikz{\gfwid}{\gfhei}{0}{0}{3}{4.5};
  \ovalTikz{\gfwid}{\gfhei}{0}{0}{7}{4.5};
  \ovalTikz{\gfwid}{\gfhei}{0}{0}{11}{4.5};

% t+3
  \stateTikz{3}{6}{1}{1}{0}{0};
  \stateTikz{7}{6}{1}{1}{0}{0};
  \stateTikz{11}{6}{1}{1}{0}{1};
  
  \ovalTikz{\gfwid}{\gfhei}{0}{0}{5}{6.5};
  \ovalTikz{\gfwid}{\gfhei}{0}{0}{9}{6.5};
  \ovalTikz{\gfwid}{\gfhei}{0}{0}{13}{6.5};




% Writings 



\draw[color=black] (1, 0.5) node {t};
\draw[color=black] (1, 2.5) node {t+1};
\draw[color=black] (1, 4.5) node {t+2};
\draw[color=black] (1, 6.5) node {t+3};

\draw[color=black] (3, -1) node {x-2};
\draw[color=black] (5, -1) node {x-1};
\draw[color=black] (7, -1) node {x};
\draw[color=black] (9, -1) node {x+1};
\draw[color=black] (11, -1) node {x+2};
\draw[color=black] (13, -1) node {x+3};




 
\end{tikzpicture}

% \begin{tikzpicture}


% % links

% \draw[color=gray] (5.5,0) -- (12.5,7);
% \draw[color=gray] (2.5,1) -- (8.5,7);
% \draw[color=gray] (10,0.5) -- (14,4.5);
% \draw[color=gray] (2,4.5) -- (4.5,7);

% \draw[color=gray] (4,0.5) -- (2.5,2);
% \draw[color=gray] (14,2.5) -- (9.5,7);
% \draw[color=gray] (8,0.5) -- (2.5,6);
% \draw[color=gray] (12,0.5) -- (5.5,7);

% \node at (3, 1.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
% \node at (7, 1.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
% \node at (11, 1.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 

% \node at (5, 3.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
% \node at (9, 3.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
% \node at (13, 3.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 

% \node at (3, 5.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
% \node at (7, 5.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
% \node at (11, 5.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{};


% % t
%   \stateTikz{5}{0}{1}{1}{0}{1};
%   \stateTikz{9}{0}{1}{1}{0}{0};
%   \stateTikz{13}{0}{1}{1}{0}{0};
  
%   \ovalTikz{\gfwid}{\gfhei}{0}{1}{3}{0.5};
%   \ovalTikz{\gfwid}{\gfhei}{0}{1}{7}{0.5};
%   \ovalTikz{\gfwid}{\gfhei}{0}{1}{11}{0.5};

% % t+1 
%   \stateTikz{3}{2}{1}{1}{0}{1};
%   \stateTikz{7}{2}{1}{1}{0}{0};
%   \stateTikz{11}{2}{1}{1}{0}{1};
  
%   \ovalTikz{\gfwid}{\gfhei}{0}{1}{5}{2.5};
%   \ovalTikz{\gfwid}{\gfhei}{0}{1}{9}{2.5};
%   \ovalTikz{\gfwid}{\gfhei}{0}{1}{13}{2.5};
    
% % t+2
%   \stateTikz{5}{4}{1}{1}{0}{0};
%   \stateTikz{9}{4}{1}{1}{0}{1};
%   \stateTikz{13}{4}{1}{1}{0}{0};

%   \ovalTikz{\gfwid}{\gfhei}{0}{1}{3}{4.5};
%   \ovalTikz{\gfwid}{\gfhei}{0}{1}{7}{4.5};
%   \ovalTikz{\gfwid}{\gfhei}{0}{1}{11}{4.5};

% % t+3
%   \stateTikz{3}{6}{1}{1}{0}{1};
%   \stateTikz{7}{6}{1}{1}{0}{1};
%   \stateTikz{11}{6}{1}{1}{0}{0};
  
%   \ovalTikz{\gfwid}{\gfhei}{0}{1}{5}{6.5};
%   \ovalTikz{\gfwid}{\gfhei}{0}{1}{9}{6.5};
%   \ovalTikz{\gfwid}{\gfhei}{0}{1}{13}{6.5};




% % Writings 



% \draw[color=black] (1, 0.5) node {t};
% \draw[color=black] (1, 2.5) node {t+1};
% \draw[color=black] (1, 4.5) node {t+2};
% \draw[color=black] (1, 6.5) node {t+3};

% \draw[color=black] (3, -1) node {x-2};
% \draw[color=black] (5, -1) node {x-1};
% \draw[color=black] (7, -1) node {x};
% \draw[color=black] (9, -1) node {x+1};
% \draw[color=black] (11, -1) node {x+2};
% \draw[color=black] (13, -1) node {x+3};




 
% \end{tikzpicture}

==> figs/4diagwithgauge2.tikz <==
\begin{tikzpicture}


% links

\draw[color=gray] (5.5,0) -- (12.5,7);
\draw[color=gray] (2.5,1) -- (8.5,7);
\draw[color=gray] (10,0.5) -- (14,4.5);
\draw[color=gray] (2,4.5) -- (4.5,7);

\draw[color=gray] (4,0.5) -- (2.5,2);
\draw[color=gray] (14,2.5) -- (9.5,7);
\draw[color=gray] (8,0.5) -- (2.5,6);
\draw[color=gray] (12,0.5) -- (5.5,7);

\node at (3, 1.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (7, 1.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (11, 1.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 

\node at (5, 3.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (9, 3.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (13, 3.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 

\node at (3, 5.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (7, 5.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (11, 5.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{};


% t
  \stateTikz{5}{0}{1}{1}{0}{1};
  \stateTikz{9}{0}{1}{1}{0}{0};
  \stateTikz{13}{0}{1}{1}{0}{0};
  
  \ovalTikz{\gfwid}{\gfhei}{0}{0}{3}{0.5};
  \ovalTikz{\gfwid}{\gfhei}{0}{0}{7}{0.5};
  \ovalTikz{\gfwid}{\gfhei}{0}{0}{11}{0.5};

% t+1 
  \stateTikz{3}{2}{1}{1}{0}{0};
  \stateTikz{7}{2}{1}{1}{0}{1};
  \stateTikz{11}{2}{1}{1}{0}{0};
  
  \ovalTikz{\gfwid}{\gfhei}{1}{1}{5}{2.5};
  \ovalTikz{\gfwid}{\gfhei}{1}{1}{9}{2.5};
  \ovalTikz{\gfwid}{\gfhei}{1}{1}{13}{2.5};
    
% t+2
  \stateTikz{5}{4}{1}{1}{1}{1};
  \stateTikz{9}{4}{1}{1}{1}{0};
  \stateTikz{13}{4}{1}{1}{1}{1};

  \ovalTikz{\gfwid}{\gfhei}{0}{0}{3}{4.5};
  \ovalTikz{\gfwid}{\gfhei}{0}{0}{7}{4.5};
  \ovalTikz{\gfwid}{\gfhei}{0}{0}{11}{4.5};

% t+3
  \stateTikz{3}{6}{1}{1}{1}{1};
  \stateTikz{7}{6}{1}{1}{1}{1};
  \stateTikz{11}{6}{1}{1}{1}{0};
  
  \ovalTikz{\gfwid}{\gfhei}{1}{1}{5}{6.5};
  \ovalTikz{\gfwid}{\gfhei}{1}{1}{9}{6.5};
  \ovalTikz{\gfwid}{\gfhei}{1}{1}{13}{6.5};




% Writings 



\draw[color=black] (1, 0.5) node {t};
\draw[color=black] (1, 2.5) node {t+1};
\draw[color=black] (1, 4.5) node {t+2};
\draw[color=black] (1, 6.5) node {t+3};

\draw[color=black] (3, -1) node {x-2};
\draw[color=black] (5, -1) node {x-1};
\draw[color=black] (7, -1) node {x};
\draw[color=black] (9, -1) node {x+1};
\draw[color=black] (11, -1) node {x+2};
\draw[color=black] (13, -1) node {x+3};




 
\end{tikzpicture}

==> figs/4diagwithgauge3.tikz <==
\begin{tikzpicture}


% links

\draw[color=gray] (5.5,0) -- (12.5,7);
\draw[color=gray] (2.5,1) -- (8.5,7);
\draw[color=gray] (10,0.5) -- (14,4.5);
\draw[color=gray] (2,4.5) -- (4.5,7);

\draw[color=gray] (4,0.5) -- (2.5,2);
\draw[color=gray] (14,2.5) -- (9.5,7);
\draw[color=gray] (8,0.5) -- (2.5,6);
\draw[color=gray] (12,0.5) -- (5.5,7);

\node at (3, 1.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (7, 1.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (11, 1.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 

\node at (5, 3.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (9, 3.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (13, 3.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 

\node at (3, 5.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (7, 5.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (11, 5.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{};


% t
  \stateTikz{5}{0}{1}{1}{0}{1};
  \stateTikz{9}{0}{1}{1}{0}{0};
  \stateTikz{13}{0}{1}{1}{0}{0};
  
  \ovalTikz{\gfwid}{\gfhei}{0}{0}{3}{0.5};
  \ovalTikz{\gfwid}{\gfhei}{0}{0}{7}{0.5};
  \ovalTikz{\gfwid}{\gfhei}{0}{0}{11}{0.5};

% t+1 
  \stateTikz{3}{2}{1}{1}{0}{0};
  \stateTikz{7}{2}{1}{1}{0}{1};
  \stateTikz{11}{2}{1}{1}{0}{0};
  
  \ovalTikz{\gfwid}{\gfhei}{0}{0}{5}{2.5};
  \ovalTikz{\gfwid}{\gfhei}{1}{1}{9}{2.5};
  \ovalTikz{\gfwid}{\gfhei}{1}{1}{13}{2.5};
    
% t+2
  \stateTikz{5}{4}{1}{1}{0}{0};
  \stateTikz{9}{4}{1}{1}{1}{0};
  \stateTikz{13}{4}{1}{1}{1}{1};

  \ovalTikz{\gfwid}{\gfhei}{0}{0}{3}{4.5};
  \ovalTikz{\gfwid}{\gfhei}{0}{0}{7}{4.5};
  \ovalTikz{\gfwid}{\gfhei}{0}{0}{11}{4.5};

% t+3
  \stateTikz{3}{6}{1}{1}{0}{0};
  \stateTikz{7}{6}{1}{1}{1}{0};
  \stateTikz{11}{6}{1}{1}{1}{0};
  
  \ovalTikz{\gfwid}{\gfhei}{0}{0}{5}{6.5};
  \ovalTikz{\gfwid}{\gfhei}{1}{1}{9}{6.5};
  \ovalTikz{\gfwid}{\gfhei}{1}{1}{13}{6.5};




% Writings 



\draw[color=black] (1, 0.5) node {t};
\draw[color=black] (1, 2.5) node {t+1};
\draw[color=black] (1, 4.5) node {t+2};
\draw[color=black] (1, 6.5) node {t+3};

\draw[color=black] (3, -1) node {x-2};
\draw[color=black] (5, -1) node {x-1};
\draw[color=black] (7, -1) node {x};
\draw[color=black] (9, -1) node {x+1};
\draw[color=black] (11, -1) node {x+2};
\draw[color=black] (13, -1) node {x+3};




 
\end{tikzpicture}

==> figs/4diagwithgauge4.tikz <==
\begin{tikzpicture}


% links

\draw[color=gray] (5.5,0) -- (12.5,7);
\draw[color=gray] (2.5,1) -- (8.5,7);
\draw[color=gray] (10,0.5) -- (14,4.5);
\draw[color=gray] (2,4.5) -- (4.5,7);

\draw[color=gray] (4,0.5) -- (2.5,2);
\draw[color=gray] (14,2.5) -- (9.5,7);
\draw[color=gray] (8,0.5) -- (2.5,6);
\draw[color=gray] (12,0.5) -- (5.5,7);

\node at (3, 1.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (7, 1.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (11, 1.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 

\node at (5, 3.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (9, 3.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (13, 3.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 

\node at (3, 5.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (7, 5.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (11, 5.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{};


% t
  \stateTikz{5}{0}{1}{1}{0}{1};
  \stateTikz{9}{0}{1}{1}{0}{0};
  \stateTikz{13}{0}{1}{1}{1}{1};
  
  \ovalTikz{\gfwid}{\gfhei}{0}{0}{3}{0.5};
  \ovalTikz{\gfwid}{\gfhei}{0}{0}{7}{0.5};
  \ovalTikz{\gfwid}{\gfhei}{0}{1}{11}{0.5};

% t+1 
  \stateTikz{3}{2}{1}{1}{0}{0};
  \stateTikz{7}{2}{1}{1}{0}{1};
  \stateTikz{11}{2}{1}{1}{1}{1};
  
  \ovalTikz{\gfwid}{\gfhei}{0}{0}{5}{2.5};
  \ovalTikz{\gfwid}{\gfhei}{0}{1}{9}{2.5};
  \ovalTikz{\gfwid}{\gfhei}{0}{1}{13}{2.5};
    
% t+2
  \stateTikz{5}{4}{1}{1}{0}{0};
  \stateTikz{9}{4}{1}{1}{1}{0};
  \stateTikz{13}{4}{1}{1}{0}{0};

  \ovalTikz{\gfwid}{\gfhei}{0}{0}{3}{4.5};
  \ovalTikz{\gfwid}{\gfhei}{0}{0}{7}{4.5};
  \ovalTikz{\gfwid}{\gfhei}{0}{1}{11}{4.5};

% t+3
  \stateTikz{3}{6}{1}{1}{0}{0};
  \stateTikz{7}{6}{1}{1}{1}{0};
  \stateTikz{11}{6}{1}{1}{0}{1};
  
  \ovalTikz{\gfwid}{\gfhei}{0}{0}{5}{6.5};
  \ovalTikz{\gfwid}{\gfhei}{0}{1}{9}{6.5};
  \ovalTikz{\gfwid}{\gfhei}{0}{1}{13}{6.5};




% Writings 



\draw[color=black] (1, 0.5) node {t};
\draw[color=black] (1, 2.5) node {t+1};
\draw[color=black] (1, 4.5) node {t+2};
\draw[color=black] (1, 6.5) node {t+3};

\draw[color=black] (3, -1) node {x-2};
\draw[color=black] (5, -1) node {x-1};
\draw[color=black] (7, -1) node {x};
\draw[color=black] (9, -1) node {x+1};
\draw[color=black] (11, -1) node {x+2};
\draw[color=black] (13, -1) node {x+3};




 
\end{tikzpicture}

==> figs/4diagwithgauge5.tikz <==
\begin{tikzpicture}


% links

\draw[color=gray] (5.5,0) -- (12.5,7);
\draw[color=gray] (2.5,1) -- (8.5,7);
\draw[color=gray] (10,0.5) -- (14,4.5);
\draw[color=gray] (2,4.5) -- (4.5,7);

\draw[color=gray] (4,0.5) -- (2.5,2);
\draw[color=gray] (14,2.5) -- (9.5,7);
\draw[color=gray] (8,0.5) -- (2.5,6);
\draw[color=gray] (12,0.5) -- (5.5,7);

\node at (3, 1.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (7, 1.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (11, 1.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 

\node at (5, 3.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (9, 3.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (13, 3.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 

\node at (3, 5.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (7, 5.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (11, 5.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{};


% t
  \stateTikz{5}{0}{1}{1}{1}{0};
  \stateTikz{9}{0}{1}{1}{0}{0};
  \stateTikz{13}{0}{1}{1}{0}{0};
  
  \ovalTikz{\gfwid}{\gfhei}{0}{0}{3}{0.5};
  \ovalTikz{\gfwid}{\gfhei}{1}{0}{7}{0.5};
  \ovalTikz{\gfwid}{\gfhei}{0}{0}{11}{0.5};

% t+1 
  \stateTikz{3}{2}{1}{1}{1}{1};
  \stateTikz{7}{2}{1}{1}{1}{0};
  \stateTikz{11}{2}{1}{1}{0}{0};
  
  \ovalTikz{\gfwid}{\gfhei}{0}{0}{5}{2.5};
  \ovalTikz{\gfwid}{\gfhei}{0}{1}{9}{2.5};
  \ovalTikz{\gfwid}{\gfhei}{0}{0}{13}{2.5};
    
% t+2
  \stateTikz{5}{4}{1}{1}{1}{1};
  \stateTikz{9}{4}{1}{1}{0}{1};
  \stateTikz{13}{4}{1}{1}{0}{0};

  \ovalTikz{\gfwid}{\gfhei}{0}{0}{3}{4.5};
  \ovalTikz{\gfwid}{\gfhei}{1}{0}{7}{4.5};
  \ovalTikz{\gfwid}{\gfhei}{0}{0}{11}{4.5};

% t+3
  \stateTikz{3}{6}{1}{1}{1}{1};
  \stateTikz{7}{6}{1}{1}{1}{1};
  \stateTikz{11}{6}{1}{1}{0}{1};
  
  \ovalTikz{\gfwid}{\gfhei}{0}{0}{5}{6.5};
  \ovalTikz{\gfwid}{\gfhei}{0}{1}{9}{6.5};
  \ovalTikz{\gfwid}{\gfhei}{0}{0}{13}{6.5};




% Writings 



\draw[color=black] (1, 0.5) node {t};
\draw[color=black] (1, 2.5) node {t+1};
\draw[color=black] (1, 4.5) node {t+2};
\draw[color=black] (1, 6.5) node {t+3};

\draw[color=black] (3, -1) node {x-2};
\draw[color=black] (5, -1) node {x-1};
\draw[color=black] (7, -1) node {x};
\draw[color=black] (9, -1) node {x+1};
\draw[color=black] (11, -1) node {x+2};
\draw[color=black] (13, -1) node {x+3};




 
\end{tikzpicture}

==> figs/5lorenz.tikz <==
\begin{tikzpicture}


% links

\draw[color=gray] (5.5,0) -- (12.5,7);
\draw[color=gray] (2.5,1) -- (8.5,7);
\draw[color=gray] (10,0.5) -- (14,4.5);
\draw[color=gray] (2,4.5) -- (4.5,7);

\draw[color=gray] (4,0.5) -- (2.5,2);
\draw[color=gray] (14,2.5) -- (9.5,7);
\draw[color=gray] (8,0.5) -- (2.5,6);
\draw[color=gray] (12,0.5) -- (5.5,7);

\node at (3, 1.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (7, 1.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (11, 1.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 

\node at (5, 3.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (9, 3.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (13, 3.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 

\node at (3, 5.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (7, 5.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (11, 5.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{};


% t
  \stateTikz{5}{0}{1}{1}{0}{1};
  \stateTikz{9}{0}{1}{1}{1}{1};
  \stateTikz{13}{0}{1}{1}{0}{0};
  
  \ovalTikz{\gfwid}{\gfhei}{0}{1}{3}{0.5};
  \ovalTikz{\gfwid}{\gfhei}{1}{1}{7}{0.5};
  \ovalTikz{\gfwid}{\gfhei}{0}{1}{11}{0.5};

% t+1 
  \stateTikz{3}{2}{1}{1}{0}{0};
  \stateTikz{7}{2}{1}{1}{0}{0};
  \stateTikz{11}{2}{1}{1}{0}{0};
  
  \ovalTikz{\gfwid}{\gfhei}{1}{1}{5}{2.5};
  \ovalTikz{\gfwid}{\gfhei}{0}{1}{9}{2.5};
  \ovalTikz{\gfwid}{\gfhei}{0}{1}{13}{2.5};
    
% t+2
  \stateTikz{5}{4}{1}{1}{1}{1};
  \stateTikz{9}{4}{1}{1}{0}{1};
  \stateTikz{13}{4}{1}{1}{1}{1};

  \ovalTikz{\gfwid}{\gfhei}{1}{0}{3}{4.5};
  \ovalTikz{\gfwid}{\gfhei}{0}{1}{7}{4.5};
  \ovalTikz{\gfwid}{\gfhei}{0}{1}{11}{4.5};

% t+3
  \stateTikz{3}{6}{1}{1}{0}{1};
  \stateTikz{7}{6}{1}{1}{0}{0};
  \stateTikz{11}{6}{1}{1}{1}{0};
  
  \ovalTikz{\gfwid}{\gfhei}{0}{1}{5}{6.5};
  \ovalTikz{\gfwid}{\gfhei}{0}{1}{9}{6.5};
  \ovalTikz{\gfwid}{\gfhei}{0}{1}{13}{6.5};




% Writings 



\draw[color=black] (1, 0.5) node {t};
\draw[color=black] (1, 2.5) node {t+1};
\draw[color=black] (1, 4.5) node {t+2};
\draw[color=black] (1, 6.5) node {t+3};

\draw[color=black] (3, -1) node {x-2};
\draw[color=black] (5, -1) node {x-1};
\draw[color=black] (7, -1) node {x};
\draw[color=black] (9, -1) node {x+1};
\draw[color=black] (11, -1) node {x+2};
\draw[color=black] (13, -1) node {x+3};




 
\end{tikzpicture}

==> figs/5temporal.tikz <==
\begin{tikzpicture}
% The dynamics of A is 
% i -> i+1

% links

\draw[color=gray] (5.5,0) -- (12.5,7);
\draw[color=gray] (2.5,1) -- (8.5,7);
\draw[color=gray] (10,0.5) -- (14,4.5);
\draw[color=gray] (2,4.5) -- (4.5,7);

\draw[color=gray] (4,0.5) -- (2.5,2);
\draw[color=gray] (14,2.5) -- (9.5,7);
\draw[color=gray] (8,0.5) -- (2.5,6);
\draw[color=gray] (12,0.5) -- (5.5,7);

\node at (3, 1.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (7, 1.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (11, 1.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 

\node at (5, 3.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (9, 3.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (13, 3.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 

\node at (3, 5.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (7, 5.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{}; 
\node at (11, 5.5) [draw,scale=1,aspect=1,diamond,color=gray, fill=white]{};


% t
  \stateTikz{5}{0}{1}{1}{0}{1};
  \stateTikz{9}{0}{1}{1}{1}{1};
  \stateTikz{13}{0}{1}{1}{1}{1};
  
  \ovalTikz{\gfwid}{\gfhei}{1}{1}{3}{0.5};
  \ovalTikz{\gfwid}{\gfhei}{0}{0}{7}{0.5};
  \ovalTikz{\gfwid}{\gfhei}{1}{1}{11}{0.5};

% t+1 
  \stateTikz{3}{2}{1}{1}{1}{1};
  \stateTikz{7}{2}{1}{1}{1}{1};
  \stateTikz{11}{2}{1}{1}{0}{0};
  
  \ovalTikz{\gfwid}{\gfhei}{1}{1}{5}{2.5};
  \ovalTikz{\gfwid}{\gfhei}{0}{0}{9}{2.5};
  \ovalTikz{\gfwid}{\gfhei}{0}{0}{13}{2.5};
    
% t+2
  \stateTikz{5}{4}{1}{1}{0}{0};
  \stateTikz{9}{4}{1}{1}{0}{1};
  \stateTikz{13}{4}{1}{1}{0}{0};

  \ovalTikz{\gfwid}{\gfhei}{1}{1}{3}{4.5};
  \ovalTikz{\gfwid}{\gfhei}{0}{0}{7}{4.5};
  \ovalTikz{\gfwid}{\gfhei}{0}{0}{11}{4.5};

% t+3
  \stateTikz{3}{6}{1}{1}{1}{0};
  \stateTikz{7}{6}{1}{1}{0}{0};
  \stateTikz{11}{6}{1}{1}{0}{1};
  
  \ovalTikz{\gfwid}{\gfhei}{0}{0}{5}{6.5};
  \ovalTikz{\gfwid}{\gfhei}{0}{0}{9}{6.5};
  \ovalTikz{\gfwid}{\gfhei}{0}{0}{13}{6.5};




% Writings 



\draw[color=black] (1, 0.5) node {t};
\draw[color=black] (1, 2.5) node {t+1};
\draw[color=black] (1, 4.5) node {t+2};
\draw[color=black] (1, 6.5) node {t+3};

\draw[color=black] (3, -1) node {x-2};
\draw[color=black] (5, -1) node {x-1};
\draw[color=black] (7, -1) node {x};
\draw[color=black] (9, -1) node {x+1};
\draw[color=black] (11, -1) node {x+2};
\draw[color=black] (13, -1) node {x+3};




 
\end{tikzpicture}
